Enabling Differentially Private Federated Learning for Speech Recognition: Benchmarks, Adaptive Optimizers and Gradient Clipping

While federated learning (FL) and differential privacy (DP) have been extensively studied, their application to automatic speech recognition (ASR) remains largely unexplored due to the challenges in training large transformer models. Specifically, large models further exacerbate issues in FL as they are particularly susceptible to gradient heterogeneity across layers, unlike the relatively uniform gradient behavior observed in shallow models. As a result, prior works struggle to converge with standard optimization techniques, even in the absence of DP mechanisms. To the best of our knowledge, no existing work establishes a competitive, practical recipe for FL with DP in the context of ASR. To address this gap, we establish \textbf{the first benchmark for FL with DP in end-to-end ASR}. Our approach centers on per-layer clipping and layer-wise gradient normalization: theoretical analysis reveals that these techniques together mitigate clipping bias and gradient heterogeneity across layers in deeper models. Consistent with these theoretical insights, our empirical results show that FL with DP is viable under strong privacy guarantees, provided a population of at least several million users. Specifically, we achieve user-level (7.2, $10^{-9}$)-DP (resp. (4.5, $10^{-9}$)-DP) with only a 1.3% (resp. 4.6%) absolute drop in word error rate when extrapolating to high (resp. low) population scales for FL with DP in ASR. Although our experiments focus on ASR, the underlying principles we uncover - particularly those concerning gradient heterogeneity and layer-wise gradient normalization - offer broader guidance for designing scalable, privacy-preserving FL algorithms for large models across domains. Code of all experiments and benchmarks is available at https://github.com/apple/ml-pfl4asr.

==> pfl_algo.tex <==
\begin{algorithm}[H]
  \caption{Federated learning with \textcolor{red!70}{differential privacy} (marked as \textcolor{red!70}{red})}
\label{alg:fl-dp}
    \scriptsize
    \KwInput{Initial model $\btheta^0$ (either randomly initialized or pre-trained on server data), weights $\omega_k\in(0, 1)$ such that $\sum_{k=1}^K\omega_k=1$, central steps $T$, central optimizer $\mathrm{opt}$, clients sampling rate $q=S/K$, local steps $T_\loc$, local optimizer $\mathrm{opt}_\loc$, clipping function $\mathrm{clip}(\boldsymbol{v}, C)=\boldsymbol{v}\cdot \left(\frac{C}{\max{C,\Vert\boldsymbol{v}\Vert}}\right)$, local clipping bound $C_\loc$, \textcolor{red!70}{DP clipping bound $C$ and DP noise $\sigma_{_\mathrm{DP}}$}.}
    
    \KwResult{ASR model $\btheta^T$}
    Initialize central optimizer $\mathrm{opt}$\;
    \For{$t=1, 2, \dots, T$}{
        Sample every client i.i.d. with probability $q$ to form a subset $\mathscr{K}^t$ of clients from all clients $\mathscr{K}$ ($|\mathscr{K}|=K$)\;
        \texttt{\tiny \color{blue} // For practical implementation we fix the size of the cohort $\mathscr{K}^t$ to $S$ throughout the training.}\;
        \For{$i=1, 2, \dots, |\mathscr{K}^t|$, $k_i\in\mathscr{K}^t$ \textbf{in parallel}}{
            Initialize local model $\btheta_{k_i}^{(t, 0)} \leftarrow \btheta^{(t - 1)}$\ and local optimizer $\mathrm{opt}_\loc$\;
            \For{$t_\loc=1,2,\dots, T_\loc$}{
                \texttt{\tiny \color{blue} // We also use local epochs instead of steps: then this loop has different number of steps per client.} \;
                Sample train mini-batch $\mathscr{B}_{k_i}^{(t_\loc)}\in\mathcal{D}_{\mathscr{K}^t_{k_i}}$\ and compute gradient estimate $\vec{g}{{k_i}}{(t, t_\loc)}(\mathscr{B}_{k_i}^{(t_\loc)}; \btheta_{{k_i}}^{(t, t_\loc - 1)})$\;
                Clip gradients $\vec{g}{{k_i}}{(t, t_\loc)} \leftarrow \mathrm{clip}(\vec{g}{{k_i}}{(t, t_\loc)}, C_\loc)$ and update a local model $\btheta_{{k_i}}^{(t, t_\loc)}  \leftarrow \mathrm{opt}_\loc(\vec{g}{{k_i}}{(t, t_\loc)})$\label{step:local-clip}\;
            }
            Compute client's delta $\boldsymbol{\Delta}_{k_i}^{(t)}=\btheta_{{k_i}}^{(t, 0)} - \btheta_{{k_i}}^{(t, T_\loc)} =\btheta^{(t - 1)} - \btheta_{{k_i}}^{(t, T_\loc)} $\;
            {\color{red!70} Clip client's delta $\boldsymbol{\Delta}_{k_i}^{(t)} \leftarrow \mathrm{clip}(\boldsymbol{\Delta}_{k_i}^{(t)}, C)$\label{step:dp-clip}}\;
            {\color{red!70} Add Gaussian noise to client's delta $\boldsymbol{\Delta}_{k_i}^{(t)} \leftarrow \boldsymbol{\Delta}_{k_i}^{(t)} + \mathcal{N}\left(0, IC^2\sigma_{\mathrm{DP}}^2 \frac{q}{\sum_{k=1}^K \omega_k^2}\right)$}\;   
        }
        Compute central model's pseudo-gradient  $\vec{g}{}{(t)} = \boldsymbol{\Delta}^{(t)} = \frac{1}{q}\sum_{i=1}^{|\mathcal{K}^t|} \omega_{k_i} \boldsymbol{\Delta}_{k_i}^{(t)}$\;
        Update the central model $\btheta^{(t)} \leftarrow \mathrm{opt}(\vec{g}{}{(t)})$\;
    }
\end{algorithm}
\vspace{-0.4cm}
